CoMPSeT: A Framework for Comparing Multiparty Session Types

Concurrent systems are often complex and difficult to design. Choreographic languages, such as Multiparty Session Types (MPST), allow the description of global protocols of interactions by capturing valid patterns of interactions between participants. Many variations of MPST exist, each one with its rather specific features and idiosyncrasies. Here we propose a tool (CoMPSeT) that provides clearer insights over different features in existing MPST. We select a representative set of MPST examples and provide mechanisms to combine different features and to animate and compare the semantics of concrete examples. CoMPSeT is open-source, compiled into JavaScript, and can be directly executed from any browser, becoming useful both for researchers who want to better understand the landscape of MPST and for teachers who want to explain global choreographies.

==> src/figures/caos-widgets-signature.tex <==
\begin{lstlisting}
/** Main widgets, on the right hand side of the screen*/
val widgets: Iterable[(String, WidgetInfo[Stx])]
\end{lstlisting}

==> src/figures/mpst-workflow.tex <==
\begin{tikzpicture} [
    every node/.style = {
        font=\sffamily,
        draw,
        rectangle,
        rounded corners,
        minimum width=2.5cm,
        minimum height=1cm,
        align=center
    },
    >=Latex,
    thisNode/.style={fill=cyan!10},
]
    
\node (global)      at (0, 0)   [thisNode]  {$\mathcal{G}lobal$};
\node (locals)      at (5, 0)   [thisNode]  {$\mathcal{L}ocals$};
\node (processes)   at (10,0)   [thisNode]  {$\mathcal{P}rocesses$};

\draw[->] (global) -- node[above, draw=none, font=\scriptsize]{projected into} (locals);
\draw[->] (locals) -- node[above, draw=none, font=\scriptsize]{type check}     (processes);

\end{tikzpicture}
